Random spanning tree Markov random field priors for Bayesian inverse problems in imaging

Markov random fields are common prior distributions used in Bayesian inverse imaging problems. In particular, difference priors assign probability distributions to differences between neighbouring pixels, such as Gaussian, Laplace, or Cauchy distributions. Depending on the chosen difference distribution, these priors have smoothing or edge-preserving properties. In this work, we propose a hyperprior on the connectivity graph of the pixel grid in the form of a random spanning tree, i.e., a random connected graph with the minimal number of edges, thereby coupling continuous and discrete random variables in the prior. By using random spanning trees, only a sparse random subset of edges is regularized, which helps preserve edges in the image with reduced contrast loss compared to standard difference-based Markov random fields. We discuss how fractal-like interfaces arise in high-resolution prior samples due to the random-tree connectivity. Finally, we propose a Gibbs sampler that alternates between the discrete tree updates and continuous pixel updates to efficiently explore the posterior distribution. We apply the method to various standard test image restoration problems, including denoising, deblurring, and inpainting, to study the impact of the proposed prior in comparison with existing Markov random fields.

==> tikz_illustrations/RST_1.tex <==
\begin{tikzpicture}[scale=1.2,
    vertex/.style={circle, draw, fill=white, inner sep=2pt},
    gridedge/.style={gray!40, line width=0.6pt},
    treeedge/.style={black, line width=1.4pt}
]

% Vertices
\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \node[vertex] (\x\y) at (\x,\y) {};
  }
}

% Full grid edges (background)
\foreach \x in {0,1,2} {
  \foreach \y in {0,1} {
    \draw[gridedge] (\x\y) -- (\x\the\numexpr\y+1\relax);
    \draw[gridedge] (\y\x) -- (\the\numexpr\y+1\relax\x);
  }
}

% Random spanning tree edges (foreground)
\draw[treeedge] (00) -- (01);
\draw[treeedge] (01) -- (02);
\draw[treeedge] (02) -- (12);
\draw[treeedge] (12) -- (11);
\draw[treeedge] (11) -- (10);
\draw[treeedge] (10) -- (20);
\draw[treeedge] (20) -- (21);
\draw[treeedge] (21) -- (22);

\end{tikzpicture}

==> tikz_illustrations/RST_2.tex <==
\begin{tikzpicture}[scale=1.2,
    vertex/.style={circle, draw, fill=white, inner sep=2pt},
    gridedge/.style={gray!40, line width=0.6pt},
    treeedge/.style={black, line width=1.4pt}
]

% Vertices
\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \node[vertex] (\x\y) at (\x,\y) {};
  }
}

% Full grid edges (background)
\foreach \x in {0,1,2} {
  \foreach \y in {0,1} {
    \draw[gridedge] (\x\y) -- (\x\the\numexpr\y+1\relax);
    \draw[gridedge] (\y\x) -- (\the\numexpr\y+1\relax\x);
  }
}

% Random spanning tree edges (foreground)
\draw[treeedge] (00) -- (01);
\draw[treeedge] (01) -- (02);
\draw[treeedge] (20) -- (21);
\draw[treeedge] (21) -- (22);
\draw[treeedge] (00) -- (10);
\draw[treeedge] (10) -- (20);
\draw[treeedge] (12) -- (22);
\draw[treeedge] (12) -- (11);

\end{tikzpicture}

==> tikz_illustrations/RST_3.tex <==
\begin{tikzpicture}[scale=1.2,
    vertex/.style={circle, draw, fill=white, inner sep=2pt},
    gridedge/.style={gray!40, line width=0.6pt},
    treeedge/.style={black, line width=1.4pt}
]

% Vertices
\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \node[vertex] (\x\y) at (\x,\y) {};
  }
}

% Full grid edges (background)
\foreach \x in {0,1,2} {
  \foreach \y in {0,1} {
    \draw[gridedge] (\x\y) -- (\x\the\numexpr\y+1\relax);
    \draw[gridedge] (\y\x) -- (\the\numexpr\y+1\relax\x);
  }
}

% Random spanning tree edges (foreground)
\draw[treeedge] (00) -- (10);
\draw[treeedge] (10) -- (20);
\draw[treeedge] (01) -- (11);
\draw[treeedge] (11) -- (21);
\draw[treeedge] (02) -- (12);
\draw[treeedge] (12) -- (22);
\draw[treeedge] (10) -- (11);
\draw[treeedge] (11) -- (12);

\end{tikzpicture}

==> tikz_illustrations/RST_bottleneck.tex <==
\begin{tikzpicture}[scale=1.2,
    vertex/.style={circle, draw, fill=white, inner sep=2pt},
    gridedge/.style={gray!40, line width=0.6pt},
    treeedge/.style={black, line width=1.0pt}
]

% Number of points
\def\N{4}

% Vertices
\foreach \x in {0,...,\numexpr\N-1\relax} {
  \node[vertex] (\x) at (0,\x) {};
}

% Edges
\foreach \x in {0,...,\numexpr\N-2\relax} {
  \draw[gridedge] (\x) -- (\the\numexpr\x+1\relax);
}

\node[] at (-0.4,0.5) {$1$};
\node[] at (-0.4,1.5) {$10^{-8}$};
\node[] at (-0.4,2.5) {$1$};


\draw[treeedge, ->] (1, -0.5) -> (2, -0.5);
\node[] at (1.5, -0.25) {time};

\draw[treeedge] (1, 3) node[vertex] {}
            -- (1.5, 2) node[vertex] {}
            -- (2, 3) node[vertex] {}
            -- (2.5, 2) node[vertex] {}
            -- (3, 3) node[vertex] {}
            -- (3.5, 2) node[vertex] {};
\node[] at (4,2.5) {\dots};
\draw[treeedge] (4.5, 3) node[vertex] {}
                -- (5, 2) node[vertex] {}
                -- (5.5, 3) node[vertex] {}
                -- (6, 2) node[vertex] {}
                -- (6.5, 1) node[vertex] {}
                -- (7, 0) node[vertex] {}
                -- (7.5, 1) node[vertex] {};

\end{tikzpicture}

==> tikz_illustrations/RST_fractal.tex <==
\begin{tikzpicture}[scale=0.5,
    vertex/.style={circle, draw, fill=white, inner sep=2pt},
    gridedge/.style={gray!40, line width=0.6pt},
    vertex_b/.style={circle, draw, fill=blue, inner sep=2pt},
    vertex_r/.style={circle, draw, fill=red, inner sep=2pt},
    treeedge/.style={gray, line width=1.4pt},
    treeedge_b/.style={blue, line width=1.4pt},
    treeedge_r/.style={red, line width=1.4pt},
    treeedge_dual/.style={black, line width=1.4pt},
]

% Generated from Python code
\node[vertex_b] (0-0) at (0,0){};
\node[vertex_b] (0-1) at (0,1){};
\node[vertex_b] (0-2) at (0,2){};
\node[vertex_b] (0-3) at (0,3){};
\node[vertex_b] (0-4) at (0,4){};
\node[vertex_b] (0-5) at (0,5){};
\node[vertex_b] (0-6) at (0,6){};
\node[vertex_b] (0-7) at (0,7){};
\node[vertex_b] (0-8) at (0,8){};
\node[vertex_b] (0-9) at (0,9){};
\node[vertex_b] (0-10) at (0,10){};
\node[vertex_b] (0-11) at (0,11){};
\node[vertex_b] (0-12) at (0,12){};
\node[vertex_b] (1-0) at (1,0){};
\node[vertex_b] (1-1) at (1,1){};
\node[vertex_b] (1-2) at (1,2){};
\node[vertex_b] (1-3) at (1,3){};
\node[vertex_b] (1-4) at (1,4){};
\node[vertex_b] (1-5) at (1,5){};
\node[vertex_b] (1-6) at (1,6){};
\node[vertex_b] (1-7) at (1,7){};
\node[vertex_b] (1-8) at (1,8){};
\node[vertex_b] (1-9) at (1,9){};
\node[vertex_b] (1-10) at (1,10){};
\node[vertex_b] (1-11) at (1,11){};
\node[vertex_b] (1-12) at (1,12){};
\node[vertex_b] (2-0) at (2,0){};
\node[vertex_b] (2-1) at (2,1){};
\node[vertex_b] (2-2) at (2,2){};
\node[vertex_b] (2-3) at (2,3){};
\node[vertex_b] (2-4) at (2,4){};
\node[vertex_b] (2-5) at (2,5){};
\node[vertex_b] (2-6) at (2,6){};
\node[vertex_b] (2-7) at (2,7){};
\node[vertex_b] (2-8) at (2,8){};
\node[vertex_b] (2-9) at (2,9){};
\node[vertex_b] (2-10) at (2,10){};
\node[vertex_b] (2-11) at (2,11){};
\node[vertex_b] (2-12) at (2,12){};
\node[vertex_b] (3-0) at (3,0){};
\node[vertex_b] (3-1) at (3,1){};
\node[vertex_b] (3-2) at (3,2){};
\node[vertex_r] (3-3) at (3,3){};
\node[vertex_b] (3-4) at (3,4){};
\node[vertex_b] (3-5) at (3,5){};
\node[vertex_b] (3-6) at (3,6){};
\node[vertex_b] (3-7) at (3,7){};
\node[vertex_b] (3-8) at (3,8){};
\node[vertex_b] (3-9) at (3,9){};
\node[vertex_b] (3-10) at (3,10){};
\node[vertex_b] (3-11) at (3,11){};
\node[vertex_b] (3-12) at (3,12){};
\node[vertex_b] (4-0) at (4,0){};
\node[vertex_r] (4-1) at (4,1){};
\node[vertex_r] (4-2) at (4,2){};
\node[vertex_r] (4-3) at (4,3){};
\node[vertex_r] (4-4) at (4,4){};
\node[vertex_r] (4-5) at (4,5){};
\node[vertex_b] (4-6) at (4,6){};
\node[vertex_b] (4-7) at (4,7){};
\node[vertex_b] (4-8) at (4,8){};
\node[vertex_b] (4-9) at (4,9){};
\node[vertex_b] (4-10) at (4,10){};
\node[vertex_b] (4-11) at (4,11){};
\node[vertex_b] (4-12) at (4,12){};
\node[vertex_r] (5-0) at (5,0){};
\node[vertex_r] (5-1) at (5,1){};
\node[vertex_r] (5-2) at (5,2){};
\node[vertex_r] (5-3) at (5,3){};
\node[vertex_r] (5-4) at (5,4){};
\node[vertex_r] (5-5) at (5,5){};
\node[vertex_r] (5-6) at (5,6){};
\node[vertex_r] (5-7) at (5,7){};
\node[vertex_r] (5-8) at (5,8){};
\node[vertex_r] (5-9) at (5,9){};
\node[vertex_b] (5-10) at (5,10){};
\node[vertex_b] (5-11) at (5,11){};
\node[vertex_b] (5-12) at (5,12){};
\node[vertex_r] (6-0) at (6,0){};
\node[vertex_r] (6-1) at (6,1){};
\node[vertex_r] (6-2) at (6,2){};
\node[vertex_r] (6-3) at (6,3){};
\node[vertex_r] (6-4) at (6,4){};
\node[vertex_r] (6-5) at (6,5){};
\node[vertex_r] (6-6) at (6,6){};
\node[vertex_r] (6-7) at (6,7){};
\node[vertex_r] (6-8) at (6,8){};
\node[vertex_r] (6-9) at (6,9){};
\node[vertex_b] (6-10) at (6,10){};
\node[vertex_b] (6-11) at (6,11){};
\node[vertex_b] (6-12) at (6,12){};
\node[vertex_r] (7-0) at (7,0){};
\node[vertex_r] (7-1) at (7,1){};
\node[vertex_r] (7-2) at (7,2){};
\node[vertex_r] (7-3) at (7,3){};
\node[vertex_r] (7-4) at (7,4){};
\node[vertex_r] (7-5) at (7,5){};
\node[vertex_r] (7-6) at (7,6){};
\node[vertex_r] (7-7) at (7,7){};
\node[vertex_r] (7-8) at (7,8){};
\node[vertex_r] (7-9) at (7,9){};
\node[vertex_r] (7-10) at (7,10){};
\node[vertex_r] (7-11) at (7,11){};
\node[vertex_b] (7-12) at (7,12){};
\node[vertex_r] (8-0) at (8,0){};
\node[vertex_r] (8-1) at (8,1){};
\node[vertex_r] (8-2) at (8,2){};
\node[vertex_r] (8-3) at (8,3){};
\node[vertex_r] (8-4) at (8,4){};
\node[vertex_r] (8-5) at (8,5){};
\node[vertex_r] (8-6) at (8,6){};
\node[vertex_r] (8-7) at (8,7){};
\node[vertex_r] (8-8) at (8,8){};
\node[vertex_r] (8-9) at (8,9){};
\node[vertex_r] (8-10) at (8,10){};
\node[vertex_r] (8-11) at (8,11){};
\node[vertex_r] (8-12) at (8,12){};
\node[vertex_r] (9-0) at (9,0){};
\node[vertex_r] (9-1) at (9,1){};
\node[vertex_r] (9-2) at (9,2){};
\node[vertex_r] (9-3) at (9,3){};
\node[vertex_r] (9-4) at (9,4){};
\node[vertex_r] (9-5) at (9,5){};
\node[vertex_r] (9-6) at (9,6){};
\node[vertex_r] (9-7) at (9,7){};
\node[vertex_r] (9-8) at (9,8){};
\node[vertex_r] (9-9) at (9,9){};
\node[vertex_r] (9-10) at (9,10){};
\node[vertex_r] (9-11) at (9,11){};
\node[vertex_r] (9-12) at (9,12){};
\node[vertex_r] (10-0) at (10,0){};
\node[vertex_r] (10-1) at (10,1){};
\node[vertex_r] (10-2) at (10,2){};
\node[vertex_r] (10-3) at (10,3){};
\node[vertex_r] (10-4) at (10,4){};
\node[vertex_r] (10-5) at (10,5){};
\node[vertex_r] (10-6) at (10,6){};
\node[vertex_r] (10-7) at (10,7){};
\node[vertex_r] (10-8) at (10,8){};
\node[vertex_r] (10-9) at (10,9){};
\node[vertex_r] (10-10) at (10,10){};
\node[vertex_r] (10-11) at (10,11){};
\node[vertex_r] (10-12) at (10,12){};
\node[vertex_r] (11-0) at (11,0){};
\node[vertex_r] (11-1) at (11,1){};
\node[vertex_r] (11-2) at (11,2){};
\node[vertex_r] (11-3) at (11,3){};
\node[vertex_r] (11-4) at (11,4){};
\node[vertex_r] (11-5) at (11,5){};
\node[vertex_r] (11-6) at (11,6){};
\node[vertex_r] (11-7) at (11,7){};
\node[vertex_r] (11-8) at (11,8){};
\node[vertex_r] (11-9) at (11,9){};
\node[vertex_r] (11-10) at (11,10){};
\node[vertex_r] (11-11) at (11,11){};
\node[vertex_r] (11-12) at (11,12){};
\node[vertex_r] (12-0) at (12,0){};
\node[vertex_r] (12-1) at (12,1){};
\node[vertex_r] (12-2) at (12,2){};
\node[vertex_r] (12-3) at (12,3){};
\node[vertex_r] (12-4) at (12,4){};
\node[vertex_r] (12-5) at (12,5){};
\node[vertex_r] (12-6) at (12,6){};
\node[vertex_r] (12-7) at (12,7){};
\node[vertex_r] (12-8) at (12,8){};
\node[vertex_r] (12-9) at (12,9){};
\node[vertex_r] (12-10) at (12,10){};
\node[vertex_r] (12-11) at (12,11){};
\node[vertex_r] (12-12) at (12,12){};

\draw[treeedge_b] (0-0) -- (0-1);
\draw[treeedge_b] (1-0) -- (1-1);
\draw[treeedge_b] (2-0) -- (2-1);
\draw[treeedge_b] (3-0) -- (3-1);
\draw[treeedge_b] (4-0) -- (3-0);
\draw[treeedge_r] (5-0) -- (5-1);
\draw[treeedge_r] (6-0) -- (7-0);
\draw[treeedge_r] (7-0) -- (8-0);
\draw[treeedge_r] (8-0) -- (9-0);
\draw[treeedge_r] (9-0) -- (10-0);
\draw[treeedge_r] (10-0) -- (10-1);
\draw[treeedge_r] (11-0) -- (11-1);
\draw[treeedge_r] (12-0) -- (11-0);
\draw[treeedge_b] (0-1) -- (1-1);
\draw[treeedge_b] (1-1) -- (1-2);
\draw[treeedge_b] (2-1) -- (1-1);
\draw[treeedge_b] (3-1) -- (2-1);
\draw[treeedge_r] (4-1) -- (4-2);
\draw[treeedge_r] (5-1) -- (6-1);
\draw[treeedge_r] (6-1) -- (7-1);
\draw[treeedge_r] (7-1) -- (8-1);
\draw[treeedge_r] (8-1) -- (9-1);
\draw[treeedge_r] (9-1) -- (9-0);
\draw[treeedge_r] (10-1) -- (10-2);
\draw[treeedge_r] (11-1) -- (11-2);
\draw[treeedge_r] (12-1) -- (12-0);
\draw[treeedge_b] (0-2) -- (1-2);
\draw[treeedge_b] (1-2) -- (1-3);
\draw[treeedge_b] (2-2) -- (2-3);
\draw[treeedge_b] (3-2) -- (2-2);
\draw[treeedge_r] (4-2) -- (5-2);
\draw[treeedge_r] (5-2) -- (6-2);
\draw[treeedge_r] (6-2) -- (6-1);
\draw[treeedge_r] (7-2) -- (7-3);
\draw[treeedge_r] (8-2) -- (7-2);
\draw[treeedge_r] (9-2) -- (9-3);
\draw[treeedge_r] (10-2) -- (10-3);
\draw[treeedge_r] (11-2) -- (11-3);
\draw[treeedge_r] (12-2) -- (11-2);
\draw[treeedge_b] (0-3) -- (0-2);
\draw[treeedge_b] (1-3) -- (1-4);
\draw[treeedge_b] (2-3) -- (2-4);
\draw[treeedge_r] (3-3) -- (4-3);
\draw[treeedge_r] (4-3) -- (4-4);
\draw[treeedge_r] (5-3) -- (4-3);
\draw[treeedge_r] (6-3) -- (6-4);
\draw[treeedge_r] (7-3) -- (7-4);
\draw[treeedge_r] (8-3) -- (7-3);
\draw[treeedge_r] (9-3) -- (10-3);
\draw[treeedge_r] (10-3) -- (10-4);
\draw[treeedge_r] (11-3) -- (10-3);
\draw[treeedge_r] (12-3) -- (11-3);
\draw[treeedge_b] (0-4) -- (0-5);
\draw[treeedge_b] (1-4) -- (0-4);
\draw[treeedge_b] (2-4) -- (2-5);
\draw[treeedge_b] (3-4) -- (3-5);
\draw[treeedge_r] (4-4) -- (4-5);
\draw[treeedge_r] (5-4) -- (4-4);
\draw[treeedge_r] (6-4) -- (6-5);
\draw[treeedge_r] (7-4) -- (6-4);
\draw[treeedge_r] (8-4) -- (8-5);
\draw[treeedge_r] (9-4) -- (10-4);
\draw[treeedge_r] (10-4) -- (10-5);
\draw[treeedge_r] (11-4) -- (11-3);
\draw[treeedge_r] (12-4) -- (12-3);
\draw[treeedge_b] (0-5) -- (0-6);
\draw[treeedge_b] (1-5) -- (1-4);
\draw[treeedge_b] (2-5) -- (1-5);
\draw[treeedge_b] (3-5) -- (2-5);
\draw[treeedge_r] (4-5) -- (5-5);
\draw[treeedge_r] (5-5) -- (6-5);
\draw[treeedge_r] (6-5) -- (6-6);
\draw[treeedge_r] (7-5) -- (8-5);
\draw[treeedge_r] (8-5) -- (8-6);
\draw[treeedge_r] (9-5) -- (8-5);
\draw[treeedge_r] (10-5) -- (9-5);
\draw[treeedge_r] (11-5) -- (11-4);
\draw[treeedge_r] (12-5) -- (11-5);
\draw[treeedge_b] (0-6) -- (0-7);
\draw[treeedge_b] (1-6) -- (0-6);
\draw[treeedge_b] (2-6) -- (1-6);
\draw[treeedge_b] (3-6) -- (3-7);
\draw[treeedge_b] (4-6) -- (3-6);
\draw[treeedge_r] (5-6) -- (5-5);
\draw[treeedge_r] (6-6) -- (6-7);
\draw[treeedge_r] (7-6) -- (7-5);
\draw[treeedge_r] (8-6) -- (8-7);
\draw[treeedge_r] (9-6) -- (10-6);
\draw[treeedge_r] (10-6) -- (10-5);
\draw[treeedge_r] (11-6) -- (11-5);
\draw[treeedge_r] (12-6) -- (12-5);
\draw[treeedge_b] (0-7) -- (0-8);
\draw[treeedge_b] (1-7) -- (0-7);
\draw[treeedge_b] (2-7) -- (2-8);
\draw[treeedge_b] (3-7) -- (2-7);
\draw[treeedge_b] (4-7) -- (3-7);
\draw[treeedge_r] (5-7) -- (5-8);
\draw[treeedge_r] (6-7) -- (6-8);
\draw[treeedge_r] (7-7) -- (7-8);
\draw[treeedge_r] (8-7) -- (7-7);
\draw[treeedge_r] (9-7) -- (9-8);
\draw[treeedge_r] (10-7) -- (10-8);
\draw[treeedge_r] (11-7) -- (12-7);
\draw[treeedge_b] (0-8) -- (0-9);
\draw[treeedge_b] (1-8) -- (2-8);
\draw[treeedge_b] (2-8) -- (2-9);
\draw[treeedge_b] (3-8) -- (4-8);
\draw[treeedge_b] (4-8) -- (4-9);
\draw[treeedge_r] (5-8) -- (5-9);
\draw[treeedge_r] (6-8) -- (7-8);
\draw[treeedge_r] (7-8) -- (8-8);
\draw[treeedge_r] (8-8) -- (9-8);
\draw[treeedge_r] (9-8) -- (10-8);
\draw[treeedge_r] (10-8) -- (11-8);
\draw[treeedge_r] (11-8) -- (11-7);
\draw[treeedge_r] (12-8) -- (11-8);
\draw[treeedge_b] (0-9) -- (1-9);
\draw[treeedge_b] (1-9) -- (1-8);
\draw[treeedge_b] (2-9) -- (3-9);
\draw[treeedge_b] (3-9) -- (3-8);
\draw[treeedge_r] (5-9) -- (6-9);
\draw[treeedge_r] (6-9) -- (7-9);
\draw[treeedge_r] (7-9) -- (8-9);
\draw[treeedge_r] (8-9) -- (9-9);
\draw[treeedge_r] (9-9) -- (9-8);
\draw[treeedge_r] (10-9) -- (10-10);
\draw[treeedge_r] (11-9) -- (12-9);
\draw[treeedge_r] (12-9) -- (12-8);
\draw[treeedge_b] (0-10) -- (0-9);
\draw[treeedge_b] (1-10) -- (0-10);
\draw[treeedge_b] (2-10) -- (1-10);
\draw[treeedge_b] (3-10) -- (3-11);
\draw[treeedge_b] (4-10) -- (3-10);
\draw[treeedge_b] (5-10) -- (4-10);
\draw[treeedge_b] (6-10) -- (5-10);
\draw[treeedge_r] (7-10) -- (7-9);
\draw[treeedge_r] (8-10) -- (9-10);
\draw[treeedge_r] (9-10) -- (9-9);
\draw[treeedge_r] (10-10) -- (10-11);
\draw[treeedge_r] (11-10) -- (11-9);
\draw[treeedge_r] (12-10) -- (12-9);
\draw[treeedge_b] (0-11) -- (1-11);
\draw[treeedge_b] (1-11) -- (1-10);
\draw[treeedge_b] (2-11) -- (1-11);
\draw[treeedge_b] (3-11) -- (2-11);
\draw[treeedge_b] (4-11) -- (4-12);
\draw[treeedge_b] (5-11) -- (5-10);
\draw[treeedge_b] (6-11) -- (5-11);
\draw[treeedge_r] (7-11) -- (7-10);
\draw[treeedge_r] (8-11) -- (9-11);
\draw[treeedge_r] (9-11) -- (10-11);
\draw[treeedge_r] (10-11) -- (11-11);
\draw[treeedge_r] (11-11) -- (11-10);
\draw[treeedge_r] (12-11) -- (12-10);
\draw[treeedge_b] (0-12) -- (1-12);
\draw[treeedge_b] (1-12) -- (1-11);
\draw[treeedge_b] (2-12) -- (2-11);
\draw[treeedge_b] (3-12) -- (4-12);
\draw[treeedge_b] (4-12) -- (5-12);
\draw[treeedge_b] (5-12) -- (6-12);
\draw[treeedge_b] (6-12) -- (6-11);
\draw[treeedge_b] (7-12) -- (6-12);
\draw[treeedge_r] (8-12) -- (8-11);
\draw[treeedge_r] (9-12) -- (9-11);
\draw[treeedge_r] (10-12) -- (10-11);
\draw[treeedge_r] (11-12) -- (11-11);
\draw[treeedge_r] (12-12) -- (12-11);

\draw[treeedge_dual] (4.5,-0.5) -- (4.5,0.5);
\draw[treeedge_dual] (4.5,0.5) -- (3.5,0.5);
\draw[treeedge_dual] (3.5,0.5) -- (3.5,1.5);
\draw[treeedge_dual] (3.5,1.5) -- (3.5,2.5);
\draw[treeedge_dual] (3.5,2.5) -- (2.5,2.5);
\draw[treeedge_dual] (2.5,2.5) -- (2.5,3.5);
\draw[treeedge_dual] (2.5,3.5) -- (3.5,3.5);
\draw[treeedge_dual] (3.5,3.5) -- (3.5,4.5);
\draw[treeedge_dual] (3.5,4.5) -- (3.5,5.5);
\draw[treeedge_dual] (3.5,5.5) -- (4.5,5.5);
\draw[treeedge_dual] (4.5,5.5) -- (4.5,6.5);
\draw[treeedge_dual] (4.5,6.5) -- (4.5,7.5);
\draw[treeedge_dual] (4.5,7.5) -- (4.5,8.5);
\draw[treeedge_dual] (4.5,8.5) -- (4.5,9.5);
\draw[treeedge_dual] (4.5,9.5) -- (5.5,9.5);
\draw[treeedge_dual] (5.5,9.5) -- (6.5,9.5);
\draw[treeedge_dual] (6.5,9.5) -- (6.5,10.5);
\draw[treeedge_dual] (6.5,10.5) -- (6.5,11.5);
\draw[treeedge_dual] (6.5,11.5) -- (7.5,11.5);
\draw[treeedge_dual] (7.5,11.5) -- (7.5,12.5);


\node[vertex_b] (t1) at (-1, 6) {};
\node[] at (-1-0.75, 6) {$t$};
\draw[treeedge_b] (t1) -- (0-8);


\node[vertex_r] (t2) at (13, 6) {};
\node[] at (13+0.55, 6) {$t$};
\draw[treeedge_r] (t2) -- (12-4);


\draw[treeedge] (t1) -- (-1, 13) -- (13, 13) -- (t2);

\end{tikzpicture}

==> tikz_illustrations/RST_terminal.tex <==
\begin{tikzpicture}[scale=1.2,
    vertex/.style={circle, draw, fill=white, inner sep=2pt},
    gridedge/.style={gray!40, line width=0.6pt},
    treeedge/.style={black, line width=1.0pt}
]

% Number of points
\def\N{6}

% Vertices
\foreach \x in {0,...,\numexpr\N-1\relax} {
  \node[vertex] (\x) at (\x, 0) {};
}

% Terminal node
\node[vertex] (t) at (2.5, -1) {};
\node[] at (2.5, -1.25) {t};
  
% Edges
\foreach \x in {0,...,\numexpr\N-2\relax} {
  \draw[gridedge] (\x) -- (\the\numexpr\x+1\relax);
}
\foreach \x in {0,...,\numexpr\N-1\relax} {
  \draw[gridedge] (\x) -- (t);
}

\node[] at (0.5, 0.3) {1};
\node[] at (1.5, 0.3) {1};
\node[] at (2.5, 0.3) {$10^{-5}$};
\node[] at (3.5, 0.3) {1};
\node[] at (4.5, 0.3) {1};

\node[] at (1.0, -0.6125) {$\rho$};

\draw[treeedge] (0) -- (1) -- (2);
\draw[treeedge] (3) -- (4) -- (5);

\draw[treeedge] (1) -- (t);
\draw[treeedge] (5) -- (t);

\end{tikzpicture}
